Cluster Analysis of Malware Family Relationships

In this paper, we use $K$-means clustering to analyze various relationships between malware samples. We consider a dataset comprising~20 malware families with~1000 samples per family. These families can be categorized into seven different types of malware. We perform clustering based on pairs of families and use the results to determine relationships between families. We perform a similar cluster analysis based on malware type. Our results indicate that $K$-means clustering can be a powerful tool for data exploration of malware family relationships.

==> figures/bar_a.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0.0,ymax=0.775,
        ytick={0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {Average ARI},
        symbolic x coords={Adload,Agent,Alureon,BHO,CeeInject,Cycbot,DelfInject,FakeRean,Hotbar,Lolyda,Obfuscator,OnLineGames,Rbot,Renos,Startpage,Vobfus,Vundo,Winwebsec,Zbot,Zeroaccess},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=1},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.05,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Adload,0.6762)
(Agent,0.1807)
(Alureon,0.2847)
(BHO,0.5107)
(CeeInject,0.2084)
(Cycbot,0.1682)
(DelfInject,0.1713)
(FakeRean,0.1878)
(Hotbar,0.6577)
(Lolyda,0.3907)
(Obfuscator,0.2347)
(OnLineGames,0.2832)
(Rbot,0.2159)
(Renos,0.2236)
(Startpage,0.403)
(Vobfus,0.5358)
(Vundo,0.2155)
(Winwebsec,0.2235)
(Zbot,0.1393)
(Zeroaccess,0.3809)
};
\coordinate (A) at (axis cs:Adload,0.5);
\coordinate (O1) at (rel axis cs:0,0);
\coordinate (O2) at (rel axis cs:1,0);
\draw [red] (A -| O1) -- (A -| O2);
\end{axis}
\end{tikzpicture}


==> figures/bar_t.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 7.5cm,
        ymin=0,ymax=15.2,
        ytick={0,2,4,6,8,10,12},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=10.0pt,
%        ymajorgrids = true,
        ylabel = {Total ARI},
        symbolic x coords={Adload,Agent,Alureon,BHO,CeeInject,Cycbot,DelfInject,FakeRean,Hotbar,Lolyda,Obfuscator,OnLineGames,Rbot,Renos,Startpage,Vobfus,Vundo,Winwebsec,Zbot,Zeroaccess},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize,
								   /pgf/number format/.cd,
								   fixed,
								   fixed zerofill,
								   precision=2},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.05,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        },
]
\addplot [fill=blue,opacity=1.00]
coordinates {
(Adload,12.848)
(Agent,3.4331)
(Alureon,5.4093)
(BHO,9.704)
(CeeInject,3.9589)
(Cycbot,3.1965)
(DelfInject,3.2556)
(FakeRean,3.5675)
(Hotbar,12.4961)
(Lolyda,7.4228)
(Obfuscator,4.4587)
(OnLineGames,5.3801)
(Rbot,4.1021)
(Renos,4.2483)
(Startpage,7.6574)
(Vobfus,10.1803)
(Vundo,4.095)
(Winwebsec,4.2466)
(Zbot,2.6463)
(Zeroaccess,7.2372)
};
\end{axis}
\end{tikzpicture}


==> figures/conf2a.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.1777$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 587
1 0 413
0 1 165
1 1 835
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2b.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.1932$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 900
1 0 100
0 1 460
1 1 540
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2c.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.1969$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill,
                /pgf/number format/1000 sep={}
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill,
                /pgf/number format/1000 sep={}
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 1000
1 0 0
0 1 556
1 1 444
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2d.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2048$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 831
1 0 169
0 1 378
1 1 622
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2e_cb.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2168$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,250,500,750,1000},
            yticklabels={0,250,500,750,1000},
            at={(1.1,1.0)},
            width=5pt,
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\scriptsize,
                    /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/1000 sep={}}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=1000,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 701
1 0 299
0 1 235
1 1 765
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2f.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2272$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 631
1 0 369
0 1 154
1 1 846
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2g.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2467$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 951
1 0 49
0 1 454
1 1 546
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2h.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2476$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 861
1 0 139
0 1 363
1 1 637
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2i.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2588$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 951
1 0 49
0 1 442
1 1 558
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2j_cb.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2669$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,250,500,750,1000},
            yticklabels={0,250,500,750,1000},
            at={(1.1,1.0)},
            width=5pt,
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\scriptsize,
                    /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/1000 sep={}}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=1000,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 846
1 0 154
0 1 329
1 1 671
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2k.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2711$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 826
1 0 174
0 1 305
1 1 695
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2l.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.2732$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 811
1 0 189
0 1 288
1 1 712
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2m.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.3099$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 790
1 0 210
0 1 233
1 1 767
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2n.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.3167$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
%        colorbar,
%        colorbar style={
%%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
%            ytick={0,200,400,600,800},
%            yticklabels={0,200,400,600,800},
%            at={(1.1,1.0)},
%            width=5pt,
%%            ytick={0,20,40,60,80,100},
%%            yticklabels={0,20,40,60,80,100},
%%            yticklabel={\pgfmathprintnumber\tick\,\%},
%            yticklabel={\pgfmathprintnumber\tick},
%            yticklabel style={font=\scriptsize,
%                    /pgf/number format/fixed,
%            /pgf/number format/precision=0}
%        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=850,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 572
1 0 428
0 1 9
1 1 991
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf2o_cb.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
    	title={\scriptsize$\mbox{ARI} = 0.3246$},
	title style={at={(0.5,0.875)}},
        width=3.0cm,
        height=3.0cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1},
        xtick={0,...,1},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1},
        ytick={0,...,1},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel={Predicted Clusters},
%        ylabel={True Clusters},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,250,500,750,1000},
            yticklabels={0,250,500,750,1000},
            at={(1.1,1.0)},
            width=5pt,
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\scriptsize,
                    /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/1000 sep={}}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=1000,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=420,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=2,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 808
1 0 192
0 1 238
1 1 762
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf3.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
        width=5.5cm,
        height=5.5cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1,2},
        xtick={0,...,2},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1,2},
        ytick={0,...,2},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel={Predicted Clusters},
        ylabel={True Clusters},
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,155,310,465,620,775},
            yticklabels={0,155,310,465,620,775},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\Huge,
                    /pgf/number format/fixed,
            /pgf/number format/precision=0}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=775,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=390,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=3,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 473
1 0 163
2 0 364
0 1 257
1 1 25
2 1 718
0 2 212
1 2 17
2 2 771
};
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf4.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
        width=6cm,
        height=6cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1,2,3},
        xtick={0,...,3},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1,2,3},
        ytick={0,...,3},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel={Predicted Clusters},
        ylabel={True Clusters},
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,175,350,525,700,875},
            yticklabels={0,175,350,525,700,875},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\Huge,
                    /pgf/number format/fixed,
            /pgf/number format/precision=0}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=875,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=430,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=4,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 11
1 0 550
2 0 74
3 0 365
0 1 0
1 1 860
2 1 9
3 1 131
0 2 0
1 2 30
2 2 824
3 2 146
0 3 0
1 3 156
2 3 44
3 3 800
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf7.tex <==
%\begin{tikzpicture}[scale=0.60,every node/.style={scale=0.9}]
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[%colorbar/width=2.5mm,
        width=8cm,
        height=8cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%   colormap={bluewhite}{color=(white) color=(blue)},
%   colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
    colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={0,1,2,3,4,5,6},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
%    xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%   xticklabel style={rotate=90},
        yticklabels={0,1,2,3,4,5,6},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel={Predicted Clusters},
        ylabel={True Clusters},
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
%        xticklabel style={font=\Huge},
%        yticklabel style={font=\Huge},
        colorbar,
        colorbar style={
%           width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%           height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%       plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,100,200,300,400,500,600,700,800},
            yticklabels={0,100,200,300,400,500,600,700,800},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\Huge,
                    /pgf/number format/fixed,
            /pgf/number format/precision=0}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0,
        point meta max=800,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\Huge,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\Huge,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=0,
                /pgf/number format/zerofill
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        %%% comment out next line and comment in the following line to print 0 in cells
                        \pgfkeys{/tikz/coordinate}
%                        \pgfkeysalso{/pgfplots/small value}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=400,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
0 0 3
1 0 579
2 0 16
3 0 3
4 0 146
5 0 222
6 0 31
0 1 2
1 1 660
2 1 0
3 1 14
4 1 155
5 1 154
6 1 15
0 2 0
1 2 27
2 2 747
3 2 9
4 2 56
5 2 160
6 2 1
0 3 39
1 3 450
2 3 22
3 3 39
4 3 377
5 3 71
6 3 2
0 4 0
1 4 206
2 4 0
3 4 0
4 4 794
5 4 0
6 4 0
0 5 12
1 5 468
2 5 13
3 5 6
4 5 175
5 5 291
6 5 35
0 6 0
1 6 5
2 6 0
3 6 365
4 6 15
5 6 104
6 6 511
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/elbow_d.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.55]
\begin{axis}[no markers,smooth,
		   width=0.75\textwidth,
		   height=0.6\textwidth,
%		   /pgf/number format/1000 sep={},
%   	           symbolic x coords={1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25, 27, 29, 31, 33, 35, 37, 39, 41, 
%	           43, 45, 47, 49, 51, 53, 55, 57, 59, 61, 63, 65, 67, 69, 71, 73, 75, 77, 79, 81, 83, 85, 87, 89, 
%	           91, 93, 95, 97, 99, 101, 103, 105, 107, 109, 111, 113, 115, 117, 119, 121, 123, 125, 127, 
%	           129, 131, 133, 135, 137, 139, 141, 143, 145, 147, 149},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=3
		    },
                    xmin=1,xmax=20,
                    ymin=0.045,ymax=0.23,
                    legend pos=north east,
                    legend cell align={left},
                    xtick={2,4,6,8,10,12,14,16,18,20},
                    ytick={0.050,0.075,0.100,0.125,0.150,0.175,0.200,0.225},
                    xlabel={$K$},
                    ylabel={Distortion}] 
\addplot[color=red,thick] coordinates {
(1,0.22838167726841788)
(2,0.13414876903195008)
(3,0.11779415000192103)
(4,0.09807172435963532)
(5,0.08646766041855718)
(6,0.0796018459535686)
(7,0.07911008651958301)
(8,0.0731730403640641)
(9,0.07210437447002757)
(10,0.06733560412182697)
(11,0.06683278928041589)
(12,0.06400373286867632)
(13,0.06066698440825672)
(14,0.061902577565012704)
(15,0.05818017044891091)
(16,0.056817918458590314)
(17,0.05554729843902755)
(18,0.05363162033854852)
(19,0.05163990470650576)
(20,0.050854234978014855)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/elbow_i.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.55]
\begin{axis}[no markers,smooth,
		   width=0.75\textwidth,
		   height=0.6\textwidth,
%		   /pgf/number format/1000 sep={},
%   	           symbolic x coords={1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25, 27, 29, 31, 33, 35, 37, 39, 41, 
%	           43, 45, 47, 49, 51, 53, 55, 57, 59, 61, 63, 65, 67, 69, 71, 73, 75, 77, 79, 81, 83, 85, 87, 89, 
%	           91, 93, 95, 97, 99, 101, 103, 105, 107, 109, 111, 113, 115, 117, 119, 121, 123, 125, 127, 
%	           129, 131, 133, 135, 137, 139, 141, 143, 145, 147, 149},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
			1000 sep={},
    			precision=0
		    },
                    xmin=1,xmax=20,
                    ymin=58,ymax=1400,
                    legend pos=north east,
                    legend cell align={left},
                    xtick={2,4,6,8,10,12,14,16,18,20},
                    ytick={100,250,400,550,700,850,1000,1150,1300},
                    xlabel={$K$},
                    ylabel={Inertia}] 
\addplot[color=red,thick] coordinates {
(1,1380.1437070000698)
(2,551.0376811475447)
(3,378.4657616496158)
(4,281.6858568611039)
(5,236.4959367545155)
(6,203.36974434842097)
(7,186.5249636625105)
(8,171.4832193781069)
(9,159.4322482728705)
(10,148.11641094816108)
(11,136.87433372573318)
(12,125.89404277581349)
(13,113.81058075365617)
(14,111.13673347826744)
(15,101.71351212676115)
(16,95.89645236401158)
(17,92.02115600709718)
(18,85.76380770322734)
(19,82.0170066105975)
(20,78.18765591524217)
};
%\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/figure_3.tex <==
    \begin{tikzpicture}[scale=0.8]
    %
    % Left graph
    % 
    \draw[thick,color=black,fill=black] (0.8,2.7) circle (0.08);
    \draw[thick,color=black,fill=black] (1.0,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (1.2,2.5) circle (0.08);
    \draw[thick,color=black,fill=black] (1.35,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (0.75,3.45) circle (0.08);
    \draw[thick,color=black,fill=black] (1.75,4.0) circle (0.08);
    \draw[thick,color=black,fill=black] (0.5,3.6) circle (0.08);
    \draw[thick,color=black,fill=black] (1.0,4.1) circle (0.08);
    
    \draw[thick,color=black,fill=black] (2.0,1.35) circle (0.08);
    \draw[thick,color=black,fill=black] (1.5,0.8) circle (0.08);
    \draw[thick,color=black,fill=black] (1.15,1.65) circle (0.08);
    \draw[thick,color=black,fill=black] (2.25,1.15) circle (0.08);
    \draw[thick,color=black,fill=black] (2.05,0.5) circle (0.08);

    \draw[thick,color=black,fill=black] (4.0,2.0) circle (0.08);
    \draw[thick,color=black,fill=black] (4.25,2.1) circle (0.08);
    \draw[thick,color=black,fill=black] (4.6,2.3) circle (0.08);
    \draw[thick,color=black,fill=black] (5.25,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (4.75,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (4.0,2.75) circle (0.08);
    \draw[thick,color=black,fill=black] (3.75,3.05) circle (0.08);
    \draw[thick,color=black,fill=black] (4.6,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (5.0,3.2) circle (0.08);
    
    \draw[blue,thick] plot [smooth] coordinates {
    (0.75,1.5) (1.0,0.5) (2.0,0.25) (2.75,1.0) (2.25,1.75) (1,1.9) (0.75,1.75) (0.75,1.5)};
    \draw[red,thick] plot [smooth] coordinates {
    (4.0,1.65) (5.5,2.5) (5.6,3.5) (4.75,3.75) (3.55,3.25) (3.5,2.25) (3.75,1.7) (4.0,1.65)};
    \draw[green,thick] plot [smooth] coordinates {
    (0.5,2.375) (1.5,2.25) (2.15,3.5) (2.0,4.22) (1.0,4.5) (0.25,3.5) (0.5,2.375)};
        
    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
        
    % axes
     \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis

    %
    % Right graph
    % 
    \draw[thick,color=black,fill=black] (9.8,2.7) circle (0.08);
    \draw[thick,color=black,fill=black] (10.0,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (10.2,2.5) circle (0.08);
    \draw[thick,color=black,fill=black] (10.35,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (9.75,3.45) circle (0.08);
    \draw[thick,color=black,fill=black] (9.5,3.6) circle (0.08);
    
    \draw[thick,color=black,fill=black] (11.0,1.35) circle (0.08);
    \draw[thick,color=black,fill=black] (10.5,0.8) circle (0.08);
    \draw[thick,color=black,fill=black](10.15,1.65) circle (0.08);
    \draw[thick,color=black,fill=black] (11.25,1.15) circle (0.08);
    \draw[thick,color=black,fill=black] (11.05,0.5) circle (0.08);

    \draw[thick,color=black,fill=black] (13.0,2.0) circle (0.08);
    \draw[thick,color=black,fill=black] (13.25,2.1) circle (0.08);
    \draw[thick,color=black,fill=black] (13.6,2.3) circle (0.08);
    \draw[thick,color=black,fill=black] (14.25,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (14.25,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (13.75,3.0) circle (0.08);
    \draw[thick,color=black,fill=black] (13.0,2.75) circle (0.08);
    \draw[thick,color=black,fill=black] (12.75,3.05) circle (0.08);
    \draw[thick,color=black,fill=black] (13.6,3.35) circle (0.08);
    \draw[thick,color=black,fill=black] (14.0,3.2) circle (0.08);

    \draw[thick,color=black,fill=black] (10.75,4.0) circle (0.08);
    \draw[thick,color=black,fill=black] (10.0,4.1) circle (0.08);

    \draw[blue,thick] plot [smooth] coordinates {
    (9.75,1.5) (10.0,0.5) (11.0,0.25) (11.75,1.0) (11.25,1.75) (10,1.9) (9.75,1.75) (9.75,1.5)};
%    \draw[red,thick] plot [smooth] coordinates {
%    (13.0,1.65) (14.5,2.5) (14.6,3.5) (13.75,3.75) (12.55,3.25) (12.5,2.25) (12.75,1.7) (13.0,1.65)};
    \draw[red,thick] plot [smooth] coordinates {
    (13.0,1.65) (14.5,2.5) (14.6,3.5) (13.75,3.75) (11.0,4.22) (10.0,4.5)  (9.85,3.9) (11,3.625)
    (12.5,2.2) (12.75,1.8) (13.0,1.65)}; %  (12.5,2.25)
%    \draw[green,thick] plot [smooth] coordinates {
%    (9.5,2.375) (10.5,2.25) (11.15,3.5) (11.0,4.22) (10.0,4.5) (9.25,3.5) (9.5,2.375)};
    \draw[green,thick] plot [smooth] coordinates {
    (9.5,2.375) (10.5,2.25) (11.0,3.0) (10.75,3.5) (10.0,3.75) (9.5,3.9) (9.25,3.25) (9.5,2.375)};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (9,0) grid (14,5);

    % axes
     \draw[thick,color=black,->] (9,0) -- (15,0); % x axis
     \draw[thick,color=black,->] (9,0) -- (9,5); % y axis
   
    \end{tikzpicture}


==> figures/force1c.tex <==
    \begin{tikzpicture}[scale=1.0]
 
%    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.7\textwidth]{images/adloadPairs}};
%    \draw[step=1,color=gray] (0,0) grid (9,6);

    % circles
    \node[circle,draw,thick,color=black,fill=gray,inner sep=2.9pt] (A) at (6.85,2.225) {0};% Adload *****
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (B) at (7.55,1.425) {1};% Agent
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (C) at (6.65,2.9) {2};% Alureon
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (D) at (0.6,0.4) {3};% BHO
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (E) at (5.35,2.0) {4};% CeeInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (F) at (7.5,2.8) {5};% Cycbot
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (G) at (7.0,0.8) {6};% DelfInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (H) at (8.15,1.8) {7};% FakeRean
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (I) at (7.9,2.9) {8};% Hotbar
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (J) at (6.75,1.6) {9};% Lolyda
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (K) at (6.0,3.0) {10};% Obfuscator
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (L) at (8.1,2.5) {11};% OnLineGames
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (M) at (7.1,3.1) {12};% Rbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (N) at (6.1,2.6) {13};% Renos
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (O) at (7.55,1.8) {14};% Startpage
    \node[circle,draw,thick,color=black,dashed,inner sep=1.75pt] (P) at (0.6,5.45) {15};% Vobfus
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (Q) at (5.5,2.5) {16};% Vundo
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (R) at (6.15,1.9) {17};% Winwebsec
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (S) at (5.95,1.45) {18};% Zbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (T) at (8.3,2.2) {19};% Zeroaccess

    % lines
    \draw (B) -- (A);% 1
    \draw (C) -- (A);% 2
    \draw[dashed] (D) -- (A);% 3
    \draw (E) -- (A);% 4
    \draw (F) -- (A);% 5
    \draw[dashed] (G) -- (A);% 6
    \draw (H) -- (A);% 7
    \draw (I) -- (A);% 8
    \draw (J) -- (A);% 9
    \draw (K) -- (A);% 10
    \draw (L) -- (A);% 11
    \draw (M) -- (A);% 12
    \draw (N) -- (A);% 13
    \draw (O) -- (A);% 14
    \draw[dashed] (P) -- (A);% 15
    \draw (Q) -- (A);% 16
    \draw (R) -- (A);% 17
    \draw (S) -- (A);% 18
    \draw (T) -- (A);% 19
   
    \end{tikzpicture}


==> figures/force2c.tex <==
    \begin{tikzpicture}[scale=1.0]
 
%    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.7\textwidth]{images/BHOPairs}};
%    \draw[step=1,color=gray] (0,0) grid (9,6);

    % circles
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (A) at  (7.15,0.4) {0};% Adload
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (B) at  (8.4,4.6) {1};% Agent
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (C) at  (6.9,3.8) {2};% Alureon
    \node[circle,draw,thick,color=black,fill=gray,inner sep=2.9pt] (D) at  (6.85,4.55) {3};% BHO *****
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (E) at  (5.6,4.6) {4};% CeeInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (F) at  (8.15,4.15) {5};% Cycbot
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (G) at  (6.25,3.15) {6};% DelfInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (H) at  (6.9,5.2) {7};% FakeRean
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (I) at  (5.25,4.05) {8};% Hotbar
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (J) at  (7.5,4.2) {9};% Lolyda
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (K) at  (6.05,5.25) {10};% Obfuscator
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (L) at  (6.0,4.25) {11};% OnLineGames
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (M) at  (7.4,5.45) {12};% Rbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (N) at  (7.9,4.8) {13};% Renos
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (O) at  (6.5,5.45) {14};% Startpage
    \node[circle,draw,thick,color=black,dashed,inner sep=1.75pt] (P) at  (0.6,2.0) {15};% Vobfus
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (Q) at  (7.7,5.15) {16};% Vundo
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (R) at  (6.325,3.925) {17};% Winwebsec
    \node[circle,draw,thick,color=black,dashed,inner sep=1.75pt] (S) at  (7.6,3.7) {18};% Zbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (T) at  (5.9,4.95) {19};% Zeroaccess

    % lines
    \draw (B) -- (D);% 1
    \draw (C) -- (D);% 2
    \draw[dashed] (A) -- (D);% 0
    \draw (E) -- (D);% 4
    \draw (F) -- (D);% 5
    \draw[dashed] (G) -- (D);% 6
    \draw (H) -- (D);% 7
    \draw[dashed] (I) -- (D);% 8
    \draw (J) -- (D);% 9
    \draw (K) -- (D);% 10
    \draw (L) -- (D);% 11
    \draw (M) -- (D);% 12
    \draw (N) -- (D);% 13
    \draw (O) -- (D);% 14
    \draw[dashed] (P) -- (D);% 15
    \draw (Q) -- (D);% 16
    \draw (R) -- (D);% 17
    \draw[dashed] (S) -- (D);% 18
    \draw (T) -- (D);% 19
   
    \end{tikzpicture}


==> figures/force3c.tex <==
    \begin{tikzpicture}[scale=1.0]
 
%    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.7\textwidth]{images/hotbarPairs}};
%    \draw[step=1,color=gray] (0,0) grid (9,6);

    % circles
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (A) at  (2.275,1.8) {0};% Adload
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (B) at  (6.25,3.75) {1};% Agent
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (C) at  (5.2,1.95) {2};% Alureon
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (D) at  (2.35,0.4) {3};% BHO
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (E) at  (4.25,4.75) {4};% CeeInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (F) at  (0.55,2.2) {5};% Cycbot
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (G) at  (5.4,0.95) {6};% DelfInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (H) at  (3.25,5.5) {7};% FakeRean
    \node[circle,draw,thick,color=black,fill=gray,inner sep=2.9pt] (I) at  (3.8,3.3) {8};% Hotbar *****
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (J) at  (0.75,3.25) {9};% Lolyda
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (K) at  (6.45,2.2) {10};% Obfuscator
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (L) at  (6.1,4.65) {11};% OnLineGames
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (M) at  (5.15,5.35) {12};% Rbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (N) at  (1.75,5.15) {13};% Renos
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (O) at  (0.8,4.2) {14};% Startpage
    \node[circle,draw,thick,color=black,dashed,inner sep=1.75pt] (P) at  (8.4,4.45) {15};% Vobfus
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (Q) at  (6.95,3.0) {16};% Vundo
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (R) at  (1.9,2.8) {17};% Winwebsec
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (S) at  (2.25,4.25) {18};% Zbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (T) at  (3.75,1.7) {19};% Zeroaccess

    % lines
    \draw (B) -- (I);% 1
    \draw (C) -- (I);% 2
    \draw[dashed] (D) -- (I);% 3
    \draw (E) -- (I);% 4
    \draw (F) -- (I);% 5
    \draw[dashed] (G) -- (I);% 6
    \draw (H) -- (I);% 7
    \draw (A) -- (I);% 0
    \draw (J) -- (I);% 9
    \draw (K) -- (I);% 10
    \draw (L) -- (I);% 11
    \draw (M) -- (I);% 12
    \draw (N) -- (I);% 13
    \draw (O) -- (I);% 14
    \draw[dashed] (P) -- (I);% 15
    \draw (Q) -- (I);% 16
    \draw (R) -- (I);% 17
    \draw (S) -- (I);% 18
    \draw (T) -- (I);% 19
   
    \end{tikzpicture}


==> figures/force4c.tex <==
    \begin{tikzpicture}[scale=1.0]
 
%    \node[anchor=south west,inner sep=0] at (0,0) {\includegraphics[width=0.7\textwidth]{images/vobfusPairs}};
%    \draw[step=1,color=gray] (0,0) grid (9,6);

    % circles
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (A) at  (0.5,5.5) {0};% Adload
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (B) at  (8.0,4.3) {1};% Agent
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (C) at  (7.4,3.9) {2};% Alureon
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (D) at  (2.75,0.4) {3};% BHO
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (E) at  (7.9,3.8) {4};% CeeInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (F) at  (6.4,3.4) {5};% Cycbot
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (G) at  (8.35,4.9) {6};% DelfInject
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (H) at  (5.6,4.7) {7};% FakeRean
    \node[circle,draw,thick,color=black,dashed,inner sep=2.9pt] (I) at  (7.1,3.0) {8};% Hotbar
    \node[circle,draw,thick,color=black,inner sep=2.9pt] (J) at  (6.3,4.7) {9};% Lolyda
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (K) at  (7.45,4.45) {10};% Obfuscator
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (L) at  (5.9,4.1) {11};% OnLineGames
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (M) at  (7.275,3.5) {12};% Rbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (N) at  (5.4,4.3) {13};% Renos
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (O) at  (5.6,3.75) {14};% Startpage
    \node[circle,draw,thick,color=black,fill=gray,inner sep=1.75pt] (P) at  (6.675,4.25) {15};% Vobfus *****
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (Q) at  (6.8,5.0) {16};% Vundo
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (R) at  (6.25,3.8) {17};% Winwebsec
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (S) at  (6.2,5.1) {18};% Zbot
    \node[circle,draw,thick,color=black,inner sep=1.75pt] (T) at  (7.4,5.0) {19};% Zeroaccess

    % lines
    \draw (B) -- (P);% 1
    \draw (C) -- (P);% 2
    \draw[dashed] (D) -- (P);% 3
    \draw (E) -- (P);% 4
    \draw (F) -- (P);% 5
    \draw[dashed] (G) -- (P);% 6
    \draw (H) -- (P);% 7
    \draw[dashed] (I) -- (P);% 8
    \draw (J) -- (P);% 9
    \draw (K) -- (P);% 10
    \draw (L) -- (P);% 11
    \draw (M) -- (P);% 12
    \draw (N) -- (P);% 13
    \draw (O) -- (P);% 14
    \draw[dashed] (A) -- (P);% 15
    \draw (Q) -- (P);% 16
    \draw (R) -- (P);% 17
    \draw (S) -- (P);% 18
    \draw (T) -- (P);% 19
   
    \end{tikzpicture}

